Disentangling Latent Risk Pathways via Bayesian Hypergraph Inference

Electronic health records (EHR) pose large-scale multi-disease modeling problems in which many outcomes are rare and strongly influenced by shared risk factors. While modern approaches achieve strong predictive performance, they often treat diseases independently or rely on black-box architectures, offering limited insight into how risk factors organize disease risk and little principled uncertainty quantification. We introduce a Bayesian hypergraph inference framework that reframes multi-disease modeling around latent, risk-factor-modulated disease pathways. Risk factors act on hyperedges, latent disease subsets with shared risk patterns, allowing diseases to participate in multiple distinct pathways and enabling interpretable, higher-order structure beyond pairwise associations. A repulsion prior encourages parsimonious and identifiable structure, while posterior inference provides calibrated uncertainty over both disease groupings and risk-factor influence. To enable scalable inference on large EHR datasets, we develop a structured variational inference algorithm that preserves logical dependencies among hyperedge existence, disease membership, and pathway-level effects. Experiments on simulated data and UK Biobank demonstrate stable and interpretable disease pathway structure, well-calibrated uncertainty, improved estimation for rare diseases, and competitive predictive performance.

==> figures/pgm_plate.tikz <==
% =====================================================================
% Probabilistic Graphical Model -- plate diagram for BHPI
%
% Compact layout (hyperparameters trimmed).
% - Struct zone: V plate inside E plate (nested, E label outer, V label inner)
% - Effects zone: single P x E plate (sigma^2_mu is GLOBAL, outside plate)
% - Coef zone: P x V plate (beta) + V plate (alpha)
% - Data zone: N x V plate (y) + N plate (x_i)
%
% Required (in main preamble):
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usetikzlibrary{positioning,fit,arrows.meta,backgrounds,calc}
% =====================================================================
\begin{tikzpicture}[
    > = {Stealth[length=2mm,width=1.6mm]},
    every node/.append style={font=\small},
    latent/.style = {circle, draw, minimum size=8mm, inner sep=0pt, fill=white},
    obs/.style    = {circle, draw, minimum size=8mm, inner sep=0pt, fill=gray!30},
    det/.style    = {circle, draw, double, double distance=0.6pt,
                     minimum size=9mm, inner sep=0pt, fill=white},
    plate/.style  = {draw, dashed, rounded corners=2mm, inner sep=5mm},
    pltlbl/.style = {font=\footnotesize\itshape, inner sep=1.5pt},
    edge/.style   = {-Stealth, thin, draw=black!75},
    zone struct/.style  = {fill=blue!5,    rounded corners=3mm, inner sep=10mm},
    zone effect/.style  = {fill=orange!7,  rounded corners=3mm, inner sep=8mm},
    zone coef/.style    = {fill=yellow!10, rounded corners=3mm, inner sep=8mm},
    zone data/.style    = {fill=gray!8,    rounded corners=3mm, inner sep=10mm},
]

% =====================================================================
% Row 0 (priors) at y=3.5
% =====================================================================
\node[latent] (r)     at (0,   3.5) {$r_e$};
\node[latent] (rho)   at (1.5, 3.5) {$\rho_{v,e}$};
\node[latent] (nu)    at (4.5, 3.5) {$\nu_{j,e}$};

% sigma^2_mu is GLOBAL: placed to the RIGHT of mu_{j,e}, outside the P x E plate.
% This keeps the effects zone height no taller than the structure zone.

% =====================================================================
% Row 1 (indicators) at y=1.8
% =====================================================================
\node[latent] (z)     at (0,   1.8) {$z_e$};
\node[latent] (m)     at (1.5, 1.8) {$m_{v,e}$};
\node[latent] (gamma) at (4.5, 1.8) {$\gamma_{j,e}$};

% =====================================================================
% Row 2 (det/cont) at y=0.1
% =====================================================================
\node[det]    (H)     at (1.5, 0.1) {$H_{v,e}$};
\node[latent] (mu)    at (6.0, 0.1) {$\mu_{j,e}$};
\node[latent] (sigma) at (7.6, 0.1) {$\sigma^2_{\!\mu}$};

% =====================================================================
% Row 3 (coefficients) at y=-3.0 (moved up for compactness)
% =====================================================================
\node[det]    (beta)  at (3.0,  -3.0) {$\beta_{j,v}$};
\node[latent] (alpha) at (6.0,  -3.0) {$\alpha_v$};

% =====================================================================
% Row 4 (data) at y=-5.9 (moved up for compactness)
% =====================================================================
\node[obs]    (y)     at (3.5,  -5.9) {$y_{i,v}$};
\node[obs]    (xi)    at (6.0,  -5.9) {$\bs{x}_i$};

% =====================================================================
% Edges
% =====================================================================
\draw[edge] (r)     -- (z);
\draw[edge] (rho)   -- (m);
\draw[edge] (nu)    -- (gamma);
\draw[edge] (sigma) -- (mu);
\draw[edge] (z)     -- (m);
\draw[edge] (z)     -- (H);
\draw[edge] (m)     -- (H);
\draw[edge] (gamma) -- (mu);
\draw[edge] (H) to[bend left=10] (gamma);
\draw[edge] (H)     -- (beta);
\draw[edge] (mu)    -- (beta);
\draw[edge] (beta)  -- (y);
\draw[edge] (alpha) -- (y);
\draw[edge] (xi)    -- (y);

% =====================================================================
% Plates (background layer)
% =====================================================================
\begin{scope}[on background layer]

% Zone tints
\node[zone struct, fit=(r)(rho)(z)(m)(H)]       (Zstruct) {};
\node[zone effect, fit=(nu)(sigma)(gamma)(mu)]  (Zeffect) {};
\node[zone coef,   fit=(beta)(alpha)]           (Zcoef)   {};
\node[zone data,   fit=(xi)(y)]                 (Zdata)   {};

% --- Structure zone: V plate inside E plate ---
\node[plate, fit=(rho)(m)(H)]    (Vplate_struct) {};
\node[plate, fit=(r)(z)(Vplate_struct)] (Eplate_struct) {};

% --- Effects zone: SINGLE P x E plate (sigma^2_mu OUTSIDE) ---
\node[plate, fit=(nu)(gamma)(mu)] (PEplate) {};

% --- Coefficients: P x V (beta), V (alpha) ---
\node[plate, fit=(beta)]   (PVplate) {};
\node[plate, fit=(alpha)]  (Vplate_coef) {};

% --- Data: N x V (y), N (x_i) ---
\node[plate, fit=(y)]   (NVplate) {};
\node[plate, fit=(xi)]  (Nplate)  {};

\end{scope}

% Plate index labels (inside plates at south-east)
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]Eplate_struct.south east) {$E$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]Vplate_struct.south east) {$V$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]PEplate.south east)       {$P \times E$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]PVplate.south east)       {$P \times V$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]Vplate_coef.south east)   {$V$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]NVplate.south east)       {$N \times V$};
\node[pltlbl, anchor=south east] at ([xshift=-3pt, yshift=3pt]Nplate.south east)        {$N$};

% Zone labels (inside zones; positioned off arrow paths)
\node[font=\footnotesize\bfseries, anchor=north west, text=blue!55!black, inner sep=3pt]
    at (Zstruct.north west) {Hypergraph structure};
\node[font=\footnotesize\bfseries, anchor=north west, text=orange!60!black, inner sep=0pt]
    at (Zeffect.north west) {Predictor--hyperedge effects};
\node[font=\footnotesize\bfseries, anchor=north east, text=olive!70!black, inner sep=3pt]
    at ([xshift=-4pt, yshift=2pt]Zcoef.north east) {Coefficients};
\node[font=\footnotesize\bfseries, anchor=north east, text=gray!50!black, inner sep=3pt]
    at ([xshift=-2pt, yshift=-2pt]Zdata.north east) {Observed};

\end{tikzpicture}

